Estimating Maximally Probable Constrained Relations by Mathematical Programming

Estimating a constrained relation is a fundamental problem in machine learning. Special cases are classification (the problem of estimating a map from a set of to-be-classified elements to a set of labels), clustering (the problem of estimating an equivalence relation on a set) and ranking (the problem of estimating a linear order on a set). We contribute a family of probability measures on the set of all relations between two finite, non-empty sets, which offers a joint abstraction of multi-label classification, correlation clustering and ranking by linear ordering. Estimating (learning) a maximally probable measure, given (a training set of) related and unrelated pairs, is a convex optimization problem. Estimating (inferring) a maximally probable relation, given a measure, is a 01-linear program. It is solved in linear time for maps. It is NP-hard for equivalence relations and linear orders. Practical solutions for all three cases are shown in experiments with real data. Finally, estimating a maximally probable measure and relation jointly is posed as a mixed-integer nonlinear program. This formulation suggests a mathematical programming approach to semi-supervised learning.

==> figures/eqr_main.tex <==
% This file was created by matlab2tikz v0.4.7 (commit 9fae7a376f43b6251e0d59326ee56a5b8a79c469) running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.35\columnwidth,
unbounded coords=jump,
scale only axis,
xmode=log,
xmin=1,
xmax=50000000000,
xminorticks=true,
xlabel={$\sigma{}^{\text{-2}}$},
ymin=0.03,
ymax=0.1,
ytick={   0, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09,  0.1},
ylabel={Relative error},
title={Training and Test (Unstratified Data)},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd}
]
\addplot [color=white!70!red,solid,forget plot]
  table[row sep=crcr]{2	0.0759040959040959\\
4	0.0759080919080919\\
8	0.0758901098901099\\
16	0.0763056943056943\\
32	0.0769310689310689\\
64	0.076047952047952\\
128	0.0764295704295704\\
256	0.0763836163836164\\
512	0.077014985014985\\
1024	0.0779160839160839\\
2048	0.0791968031968032\\
4096	0.081022977022977\\
8192	0.0833546453546454\\
16384	0.0859400599400599\\
32768	0.0881098901098901\\
65536	0.0908151848151848\\
131072	0.0938461538461538\\
262144	0.0968671328671329\\
524288	0.0985734265734266\\
1048576	nan\\
2097152	nan\\
4194304	nan\\
8388608	nan\\
16777216	nan\\
33554432	nan\\
67108864	nan\\
134217728	nan\\
268435456	nan\\
536870912	nan\\
1073741824	nan\\
2147483648	nan\\
4294967296	nan\\
8589934592	nan\\
17179869184	nan\\
34359738368	nan\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{2	0.0987107107107107\\
4	0.0986106106106106\\
8	0.0982982982982983\\
16	0.0965525525525526\\
32	0.0944144144144144\\
64	0.0962222222222222\\
128	0.0948108108108108\\
256	0.093963963963964\\
512	0.0922542542542543\\
1024	0.0905605605605606\\
2048	0.0894274274274274\\
4096	0.0883463463463463\\
8192	0.088014014014014\\
16384	0.0881081081081081\\
32768	0.089005005005005\\
65536	0.0902942942942943\\
131072	0.0929229229229229\\
262144	0.0963943943943944\\
524288	0.0986246246246246\\
1048576	nan\\
2097152	nan\\
4194304	nan\\
8388608	nan\\
16777216	nan\\
33554432	nan\\
67108864	nan\\
134217728	nan\\
268435456	nan\\
536870912	nan\\
1073741824	nan\\
2147483648	nan\\
4294967296	nan\\
8589934592	nan\\
17179869184	nan\\
34359738368	nan\\
};
\addplot [color=white!70!green,dashed,forget plot]
  table[row sep=crcr]{2	0.057966033966034\\
4	0.057966033966034\\
8	0.057966033966034\\
16	0.057966033966034\\
32	0.057966033966034\\
64	0.057966033966034\\
128	0.057964035964036\\
256	0.057962037962038\\
512	0.057962037962038\\
1024	0.05796003996004\\
2048	0.0579460539460539\\
4096	0.0579400599400599\\
8192	0.0579460539460539\\
16384	0.0579340659340659\\
32768	0.057986013986014\\
65536	0.05798001998002\\
131072	0.057968031968032\\
262144	0.0580619380619381\\
524288	0.0588471528471528\\
1048576	0.0598641358641359\\
2097152	0.0623236763236763\\
4194304	0.0662857142857143\\
8388608	0.0714645354645355\\
16777216	0.0772767232767233\\
33554432	0.0836303696303696\\
67108864	0.0892527472527472\\
134217728	0.0937722277722278\\
268435456	0.0968691308691309\\
536870912	0.0984695304695305\\
1073741824	nan\\
2147483648	nan\\
4294967296	nan\\
8589934592	nan\\
17179869184	nan\\
34359738368	nan\\
};
\addplot [color=green,dashed,forget plot]
  table[row sep=crcr]{2	0.0897737737737738\\
4	0.0897737737737738\\
8	0.0897737737737738\\
16	0.0897737737737738\\
32	0.0897737737737738\\
64	0.0897737737737738\\
128	0.0897737737737738\\
256	0.0897677677677678\\
512	0.0897677677677678\\
1024	0.0897637637637638\\
2048	0.0897377377377377\\
4096	0.0896816816816817\\
8192	0.0896056056056056\\
16384	0.0894254254254254\\
32768	0.0891311311311311\\
65536	0.0886426426426426\\
131072	0.0877337337337337\\
262144	0.0861881881881882\\
524288	0.0836896896896897\\
1048576	0.0816036036036036\\
2097152	0.0797817817817818\\
4194304	0.0790550550550551\\
8388608	0.0800700700700701\\
16777216	0.0823703703703704\\
33554432	0.0860620620620621\\
67108864	0.0896736736736737\\
134217728	0.0935135135135135\\
268435456	0.0967387387387387\\
536870912	0.0985905905905906\\
1073741824	nan\\
2147483648	nan\\
4294967296	nan\\
8589934592	nan\\
17179869184	nan\\
34359738368	nan\\
};
\addplot [color=white!70!green,solid,forget plot]
  table[row sep=crcr]{2	0.0386593406593407\\
4	0.0387692307692308\\
8	0.0388251748251748\\
16	0.0386093906093906\\
32	0.0388671328671329\\
64	0.0386533466533467\\
128	0.0386653346653347\\
256	0.0386773226773227\\
512	0.0386633366633367\\
1024	0.0388271728271728\\
2048	0.0388211788211788\\
4096	0.0388531468531468\\
8192	0.0388531468531468\\
16384	0.0388331668331668\\
32768	0.039016983016983\\
65536	0.0393666333666334\\
131072	0.039954045954046\\
262144	0.0415944055944056\\
524288	0.0438881118881119\\
1048576	0.047992007992008\\
2097152	0.0532947052947053\\
4194304	0.0601478521478521\\
8388608	0.0679340659340659\\
16777216	0.0755764235764236\\
33554432	0.082957042957043\\
67108864	0.088997002997003\\
134217728	0.0938081918081918\\
268435456	0.0968251748251748\\
536870912	0.0984595404595405\\
1073741824	nan\\
2147483648	nan\\
4294967296	nan\\
8589934592	nan\\
17179869184	nan\\
34359738368	nan\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{2	0.0913793793793794\\
4	0.0897097097097097\\
8	0.0895735735735736\\
16	0.0919179179179179\\
32	0.0894754754754755\\
64	0.0913553553553554\\
128	0.0913713713713714\\
256	0.0917397397397397\\
512	0.0913393393393393\\
1024	0.0895535535535536\\
2048	0.0896396396396396\\
4096	0.0895495495495496\\
8192	0.0895835835835836\\
16384	0.0890650650650651\\
32768	0.0881241241241241\\
65536	0.0862902902902903\\
131072	0.0835655655655656\\
262144	0.0802122122122122\\
524288	0.077963963963964\\
1048576	0.0755575575575576\\
2097152	0.0745085085085085\\
4194304	0.0751731731731732\\
8388608	0.0776576576576577\\
16777216	0.0813213213213213\\
33554432	0.0855195195195195\\
67108864	0.0896096096096096\\
134217728	0.0937277277277277\\
268435456	0.0968828828828829\\
536870912	0.0986126126126126\\
1073741824	nan\\
2147483648	nan\\
4294967296	nan\\
8589934592	nan\\
17179869184	nan\\
34359738368	nan\\
};
\addplot [color=white!70!blue,dashed,forget plot]
  table[row sep=crcr]{2	0.0663556443556444\\
4	0.0663556443556444\\
8	0.0663556443556444\\
16	0.0663556443556444\\
32	0.0663556443556444\\
64	0.0663556443556444\\
128	0.0663556443556444\\
256	0.0663536463536464\\
512	0.0663556443556444\\
1024	0.0663556443556444\\
2048	0.0663556443556444\\
4096	0.0663556443556444\\
8192	0.0663596403596404\\
16384	0.0663556443556444\\
32768	0.0663576423576424\\
65536	0.0663536463536464\\
131072	0.0663536463536464\\
262144	0.0663576423576424\\
524288	0.0663576423576424\\
1048576	0.0663596403596404\\
2097152	0.0663656343656344\\
4194304	0.0663616383616384\\
8388608	0.0663336663336663\\
16777216	0.0663736263736264\\
33554432	0.0663656343656344\\
67108864	0.0663556443556444\\
134217728	0.0663636363636364\\
268435456	0.0663936063936064\\
536870912	0.0665934065934066\\
1073741824	0.0671968031968032\\
2147483648	0.0685074925074925\\
4294967296	0.0710729270729271\\
8589934592	0.075016983016983\\
17179869184	0.0799240759240759\\
34359738368	0.0854705294705295\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{2	0.0929149149149149\\
4	0.0929109109109109\\
8	0.0929169169169169\\
16	0.0929069069069069\\
32	0.0929109109109109\\
64	0.0929069069069069\\
128	0.0929149149149149\\
256	0.0929189189189189\\
512	0.0929169169169169\\
1024	0.0929109109109109\\
2048	0.0929149149149149\\
4096	0.0929189189189189\\
8192	0.0928988988988989\\
16384	0.0929089089089089\\
32768	0.0928988988988989\\
65536	0.0929249249249249\\
131072	0.0929169169169169\\
262144	0.0929009009009009\\
524288	0.0929109109109109\\
1048576	0.0929109109109109\\
2097152	0.0928848848848849\\
4194304	0.0928648648648649\\
8388608	0.0928288288288288\\
16777216	0.0927687687687688\\
33554432	0.0926346346346346\\
67108864	0.0924004004004004\\
134217728	0.0918898898898899\\
268435456	0.0911211211211211\\
536870912	0.0897557557557558\\
1073741824	0.088034034034034\\
2147483648	0.0862122122122122\\
4294967296	0.085013013013013\\
8589934592	0.0849489489489489\\
17179869184	0.0862342342342342\\
34359738368	0.0888728728728729\\
};
\addplot [color=white!70!blue,solid,forget plot]
  table[row sep=crcr]{2	0.0473386613386613\\
4	0.0473366633366633\\
8	0.0473386613386613\\
16	0.0473386613386613\\
32	0.0473386613386613\\
64	0.0473386613386613\\
128	0.0473386613386613\\
256	0.0473386613386613\\
512	0.0473386613386613\\
1024	0.0473386613386613\\
2048	0.0473386613386613\\
4096	0.0473386613386613\\
8192	0.0473406593406593\\
16384	0.0473426573426573\\
32768	0.0473426573426573\\
65536	0.0473426573426573\\
131072	0.0473446553446553\\
262144	0.0473386613386613\\
524288	0.0473386613386613\\
1048576	0.0473346653346653\\
2097152	0.0473306693306693\\
4194304	0.0473286713286713\\
8388608	0.0473606393606394\\
16777216	0.0473986013986014\\
33554432	0.0474285714285714\\
67108864	0.0475404595404595\\
134217728	0.0478381618381618\\
268435456	0.0483336663336663\\
536870912	0.0495464535464535\\
1073741824	0.0520659340659341\\
2147483648	0.05599000999001\\
4294967296	0.0613526473526474\\
8589934592	0.0686933066933067\\
17179869184	0.0770909090909091\\
34359738368	0.0846953046953047\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{2	0.0921641641641642\\
4	0.0921641641641642\\
8	0.0921641641641642\\
16	0.0921641641641642\\
32	0.0921641641641642\\
64	0.0921641641641642\\
128	0.0921641641641642\\
256	0.0921641641641642\\
512	0.0921641641641642\\
1024	0.0921641641641642\\
2048	0.0921641641641642\\
4096	0.0921641641641642\\
8192	0.0921661661661662\\
16384	0.0921661661661662\\
32768	0.0921641641641642\\
65536	0.0921661661661662\\
131072	0.0921641641641642\\
262144	0.0921621621621622\\
524288	0.0921501501501502\\
1048576	0.0921221221221221\\
2097152	0.0920900900900901\\
4194304	0.092014014014014\\
8388608	0.091985985985986\\
16777216	0.0917277277277277\\
33554432	0.0912612612612613\\
67108864	0.0902902902902903\\
134217728	0.0886306306306306\\
268435456	0.0864204204204204\\
536870912	0.0834714714714715\\
1073741824	0.0808628628628629\\
2147483648	0.0790850850850851\\
4294967296	0.0787427427427427\\
8589934592	0.0805125125125125\\
17179869184	0.0841061061061061\\
34359738368	0.0881241241241241\\
};
\end{axis}
\end{tikzpicture}%

==> figures/eqr_main_stratified.tex <==
% This file was created by matlab2tikz v0.4.7 (commit faeee56ab2febcb443644b48a5a8422f5522d43f) running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.35\columnwidth,
scale only axis,
xmode=log,
xmin=1,
xmax=50000000000,
xminorticks=true,
xlabel={$\sigma{}^{\text{-2}}$},
ymin=0,
ymax=0.51,
ytick={  0, 0.1, 0.2, 0.3, 0.4, 0.5},
ylabel={Relative error},
title={Training and Test (Stratified Data)},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd}
]
\addplot [color=white!70!red,solid,forget plot]
  table[row sep=crcr]{2	0.191390363815143\\
4	0.190167158308751\\
8	0.19007866273353\\
16	0.19012389380531\\
32	0.191433628318584\\
64	0.190717797443461\\
128	0.191671583087512\\
256	0.19379744346116\\
512	0.195915437561455\\
1024	0.199376597836775\\
2048	0.204385447394297\\
4096	0.210108161258604\\
8192	0.217109144542773\\
16384	0.224981317600787\\
32768	0.232749262536873\\
65536	0.240715830875123\\
131072	0.248090462143559\\
262144	0.255329400196657\\
524288	0.262849557522124\\
1048576	0.271535889872173\\
2097152	0.282070796460177\\
4194304	0.299624385447394\\
8388608	0.333030481809243\\
16777216	0.387701081612586\\
33554432	0.44553982300885\\
67108864	0.479411996066863\\
134217728	0.491431661750246\\
268435456	0.494316617502458\\
536870912	0.495026548672566\\
1073741824	0.495250737463127\\
2147483648	0.495309734513274\\
4294967296	0.495352999016716\\
8589934592	0.495384464110128\\
17179869184	0.495384464110128\\
34359738368	0.495384464110128\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{2	0.269188118811881\\
4	0.27439603960396\\
8	0.274079207920792\\
16	0.27409900990099\\
32	0.26890099009901\\
64	0.270673267326733\\
128	0.267346534653465\\
256	0.264267326732673\\
512	0.261871287128713\\
1024	0.259564356435644\\
2048	0.257762376237624\\
4096	0.255277227722772\\
8192	0.253623762376238\\
16384	0.252405940594059\\
32768	0.25229702970297\\
65536	0.254366336633663\\
131072	0.258752475247525\\
262144	0.263564356435644\\
524288	0.269425742574257\\
1048576	0.276633663366337\\
2097152	0.284772277227723\\
4194304	0.300019801980198\\
8388608	0.330514851485149\\
16777216	0.381623762376238\\
33554432	0.442128712871287\\
67108864	0.479544554455446\\
134217728	0.494029702970297\\
268435456	0.497930693069307\\
536870912	0.499069306930693\\
1073741824	0.499257425742574\\
2147483648	0.499376237623762\\
4294967296	0.499435643564356\\
8589934592	0.499534653465347\\
17179869184	0.499534653465347\\
34359738368	0.499534653465347\\
};
\addplot [color=white!70!green,dashed,forget plot]
  table[row sep=crcr]{2	0.142322517207473\\
4	0.142328416912488\\
8	0.142294985250737\\
16	0.142326450344149\\
32	0.142291052114061\\
64	0.142324483775811\\
128	0.142326450344149\\
256	0.142330383480826\\
512	0.142330383480826\\
1024	0.142324483775811\\
2048	0.142330383480826\\
4096	0.14231465093412\\
8192	0.142285152409046\\
16384	0.142279252704031\\
32768	0.142259587020649\\
65536	0.142218289085546\\
131072	0.142257620452311\\
262144	0.142391347099312\\
524288	0.14255063913471\\
1048576	0.143516224188791\\
2097152	0.145590953785644\\
4194304	0.149262536873156\\
8388608	0.155569321533923\\
16777216	0.165695181907571\\
33554432	0.179500491642085\\
67108864	0.195266470009833\\
134217728	0.211349065880039\\
268435456	0.22677482792527\\
536870912	0.24230285152409\\
1073741824	0.260686332350049\\
2147483648	0.28565191740413\\
4294967296	0.325911504424779\\
8589934592	0.383059980334317\\
17179869184	0.439781710914454\\
34359738368	0.473850540806293\\
};
\addplot [color=green,dashed,forget plot]
  table[row sep=crcr]{2	0.210653465346535\\
4	0.210663366336634\\
8	0.210643564356436\\
16	0.210663366336634\\
32	0.210653465346535\\
64	0.210663366336634\\
128	0.210653465346535\\
256	0.210663366336634\\
512	0.210663366336634\\
1024	0.210663366336634\\
2048	0.210633663366337\\
4096	0.210613861386139\\
8192	0.210673267326733\\
16384	0.21060396039604\\
32768	0.210435643564356\\
65536	0.210306930693069\\
131072	0.209821782178218\\
262144	0.20880198019802\\
524288	0.207485148514851\\
1048576	0.206148514851485\\
2097152	0.204247524752475\\
4194304	0.203\\
8388608	0.202792079207921\\
16777216	0.204049504950495\\
33554432	0.208910891089109\\
67108864	0.217386138613861\\
134217728	0.22819801980198\\
268435456	0.239465346534653\\
536870912	0.252950495049505\\
1073741824	0.268633663366337\\
2147483648	0.289673267326733\\
4294967296	0.325594059405941\\
8589934592	0.379574257425743\\
17179869184	0.437405940594059\\
34359738368	0.473851485148515\\
};
\addplot [color=white!70!green,solid,forget plot]
  table[row sep=crcr]{2	0.100446411012783\\
4	0.100497541789577\\
8	0.100428711897738\\
16	0.100385447394297\\
32	0.100440511307768\\
64	0.100448377581121\\
128	0.100507374631268\\
256	0.10046017699115\\
512	0.100442477876106\\
1024	0.100442477876106\\
2048	0.10051720747296\\
4096	0.100420845624385\\
8192	0.100446411012783\\
16384	0.100489675516224\\
32768	0.100556538839725\\
65536	0.100694198623402\\
131072	0.100953785644051\\
262144	0.101457227138643\\
524288	0.102920353982301\\
1048576	0.106017699115044\\
2097152	0.111284169124877\\
4194304	0.120108161258604\\
8388608	0.132534906588004\\
16777216	0.148861356932153\\
33554432	0.167638151425762\\
67108864	0.187437561455261\\
134217728	0.206591937069813\\
268435456	0.224007866273353\\
536870912	0.240849557522124\\
1073741824	0.259205506391347\\
2147483648	0.283911504424779\\
4294967296	0.323000983284169\\
8589934592	0.379624385447394\\
17179869184	0.436576204523107\\
34359738368	0.471679449360865\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{2	0.195049504950495\\
4	0.194980198019802\\
8	0.195138613861386\\
16	0.195207920792079\\
32	0.195039603960396\\
64	0.195029702970297\\
128	0.194980198019802\\
256	0.195178217821782\\
512	0.195029702970297\\
1024	0.195148514851485\\
2048	0.195049504950495\\
4096	0.194980198019802\\
8192	0.194841584158416\\
16384	0.194663366336634\\
32768	0.194356435643564\\
65536	0.193633663366337\\
131072	0.192376237623762\\
262144	0.189930693069307\\
524288	0.187653465346535\\
1048576	0.184316831683168\\
2097152	0.181950495049505\\
4194304	0.181\\
8388608	0.18319801980198\\
16777216	0.189465346534653\\
33554432	0.198821782178218\\
67108864	0.209772277227723\\
134217728	0.221831683168317\\
268435456	0.235039603960396\\
536870912	0.248970297029703\\
1073741824	0.264356435643564\\
2147483648	0.286940594059406\\
4294967296	0.322613861386139\\
8589934592	0.376326732673267\\
17179869184	0.434514851485149\\
34359738368	0.471782178217822\\
};
\addplot [color=white!70!blue,dashed,forget plot]
  table[row sep=crcr]{2	0.167347099311701\\
4	0.167347099311701\\
8	0.167406096361849\\
16	0.167351032448378\\
32	0.167352999016716\\
64	0.167349065880039\\
128	0.167358898721731\\
256	0.167354965585054\\
512	0.167347099311701\\
1024	0.167349065880039\\
2048	0.167345132743363\\
4096	0.167368731563422\\
8192	0.167349065880039\\
16384	0.167347099311701\\
32768	0.167358898721731\\
65536	0.167358898721731\\
131072	0.167343166175025\\
262144	0.167343166175025\\
524288	0.167354965585054\\
1048576	0.167352999016716\\
2097152	0.167347099311701\\
4194304	0.167358898721731\\
8388608	0.16737069813176\\
16777216	0.167380530973451\\
33554432	0.167378564405113\\
67108864	0.167441494591937\\
134217728	0.167441494591937\\
268435456	0.167410029498525\\
536870912	0.167469026548673\\
1073741824	0.167681415929204\\
2147483648	0.167980334316617\\
4294967296	0.169335299901672\\
8589934592	0.171889872173058\\
17179869184	0.176759095378564\\
34359738368	0.18447197640118\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{2	0.224752475247525\\
4	0.224762376237624\\
8	0.224851485148515\\
16	0.224742574257426\\
32	0.224782178217822\\
64	0.224752475247525\\
128	0.224742574257426\\
256	0.224742574257426\\
512	0.224772277227723\\
1024	0.224831683168317\\
2048	0.224752475247525\\
4096	0.224742574257426\\
8192	0.224742574257426\\
16384	0.224762376237624\\
32768	0.224762376237624\\
65536	0.224732673267327\\
131072	0.224752475247525\\
262144	0.224752475247525\\
524288	0.224732673267327\\
1048576	0.224732673267327\\
2097152	0.224732673267327\\
4194304	0.224732673267327\\
8388608	0.224742574257426\\
16777216	0.224683168316832\\
33554432	0.22460396039604\\
67108864	0.224722772277228\\
134217728	0.224237623762376\\
268435456	0.223910891089109\\
536870912	0.222990099009901\\
1073741824	0.222277227722772\\
2147483648	0.220346534653465\\
4294967296	0.218455445544554\\
8589934592	0.21619801980198\\
17179869184	0.214980198019802\\
34359738368	0.216554455445545\\
};
\addplot [color=white!70!blue,solid,forget plot]
  table[row sep=crcr]{2	0.123380530973451\\
4	0.123380530973451\\
8	0.123380530973451\\
16	0.123378564405113\\
32	0.123378564405113\\
64	0.123358898721731\\
128	0.123380530973451\\
256	0.123378564405113\\
512	0.123380530973451\\
1024	0.123378564405113\\
2048	0.123380530973451\\
4096	0.123380530973451\\
8192	0.123378564405113\\
16384	0.123380530973451\\
32768	0.123378564405113\\
65536	0.123376597836775\\
131072	0.123376597836775\\
262144	0.123376597836775\\
524288	0.123351032448378\\
1048576	0.123356932153392\\
2097152	0.123362831858407\\
4194304	0.123360865290069\\
8388608	0.123374631268437\\
16777216	0.123380530973451\\
33554432	0.123392330383481\\
67108864	0.123398230088496\\
134217728	0.123626352015733\\
268435456	0.123736479842675\\
536870912	0.124108161258604\\
1073741824	0.125240904621436\\
2147483648	0.12768534906588\\
4294967296	0.131923303834808\\
8589934592	0.139038348082596\\
17179869184	0.149388397246804\\
34359738368	0.16277482792527\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{2	0.204653465346535\\
4	0.204653465346535\\
8	0.204653465346535\\
16	0.204653465346535\\
32	0.204653465346535\\
64	0.204683168316832\\
128	0.204653465346535\\
256	0.204653465346535\\
512	0.204653465346535\\
1024	0.204653465346535\\
2048	0.204653465346535\\
4096	0.204653465346535\\
8192	0.204653465346535\\
16384	0.204653465346535\\
32768	0.204653465346535\\
65536	0.204653465346535\\
131072	0.204653465346535\\
262144	0.204643564356436\\
524288	0.204663366336634\\
1048576	0.204643564356436\\
2097152	0.204653465346535\\
4194304	0.204623762376238\\
8388608	0.204564356435644\\
16777216	0.204455445544554\\
33554432	0.204336633663366\\
67108864	0.204029702970297\\
134217728	0.203366336633663\\
268435456	0.20209900990099\\
536870912	0.200544554455446\\
1073741824	0.198257425742574\\
2147483648	0.195752475247525\\
4294967296	0.193643564356436\\
8589934592	0.192584158415842\\
17179869184	0.194455445544554\\
34359738368	0.19919801980198\\
};
\end{axis}
\end{tikzpicture}%

==> figures/eqr_main_stratified_unstratified.tex <==
% This file was created by matlab2tikz v0.4.7 (commit faeee56ab2febcb443644b48a5a8422f5522d43f) running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.35\columnwidth,
scale only axis,
xmode=log,
xmin=1,
xmax=50000000000,
xminorticks=true,
xlabel={$\sigma{}^{\text{-2}}$},
ymin=0,
ymax=0.51,
ytick={  0, 0.1, 0.2, 0.3, 0.4, 0.5},
ylabel={Relative error},
title={Test (Unstratified Data)},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{2	0.225311311311311\\
4	0.231623623623624\\
8	0.231453453453453\\
16	0.231069069069069\\
32	0.225081081081081\\
64	0.227561561561562\\
128	0.22412012012012\\
256	0.220652652652653\\
512	0.219469469469469\\
1024	0.218982982982983\\
2048	0.219321321321321\\
4096	0.219479479479479\\
8192	0.220688688688689\\
16384	0.222540540540541\\
32768	0.224252252252252\\
65536	0.22605005005005\\
131072	0.226720720720721\\
262144	0.225179179179179\\
524288	0.220262262262262\\
1048576	0.21003003003003\\
2097152	0.190982982982983\\
4194304	0.160208208208208\\
8388608	0.122688688688689\\
16777216	0.096034034034034\\
33554432	0.091043043043043\\
67108864	0.0953053053053053\\
134217728	0.0979279279279279\\
268435456	0.0986846846846847\\
536870912	0.0989129129129129\\
1073741824	0.098950950950951\\
2147483648	0.098972972972973\\
4294967296	0.098984984984985\\
8589934592	0.099005005005005\\
17179869184	0.099005005005005\\
34359738368	0.099005005005005\\
};
\addplot [color=green,dashed,forget plot]
  table[row sep=crcr]{2	0.174272272272272\\
4	0.174272272272272\\
8	0.1743003003003\\
16	0.174272272272272\\
32	0.174292292292292\\
64	0.174272272272272\\
128	0.17427027027027\\
256	0.17427027027027\\
512	0.174268268268268\\
1024	0.174264264264264\\
2048	0.17425025025025\\
4096	0.174228228228228\\
8192	0.17429029029029\\
16384	0.174234234234234\\
32768	0.174188188188188\\
65536	0.174052052052052\\
131072	0.173781781781782\\
262144	0.173099099099099\\
524288	0.172626626626627\\
1048576	0.171945945945946\\
2097152	0.171347347347347\\
4194304	0.171445445445445\\
8388608	0.172934934934935\\
16777216	0.176182182182182\\
33554432	0.181179179179179\\
67108864	0.186472472472472\\
134217728	0.190878878878879\\
268435456	0.190698698698699\\
536870912	0.183757757757758\\
1073741824	0.16777977977978\\
2147483648	0.140524524524525\\
4294967296	0.111535535535536\\
8589934592	0.0925925925925926\\
17179869184	0.0900620620620621\\
34359738368	0.0942962962962963\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{2	0.149861861861862\\
4	0.149847847847848\\
8	0.149683683683684\\
16	0.149781781781782\\
32	0.149861861861862\\
64	0.149857857857858\\
128	0.149843843843844\\
256	0.149747747747748\\
512	0.149837837837838\\
1024	0.149671671671672\\
2048	0.149717717717718\\
4096	0.149641641641642\\
8192	0.149581581581582\\
16384	0.149467467467467\\
32768	0.149411411411411\\
65536	0.149129129129129\\
131072	0.148418418418418\\
262144	0.147203203203203\\
524288	0.146448448448448\\
1048576	0.145927927927928\\
2097152	0.146714714714715\\
4194304	0.149923923923924\\
8388608	0.155667667667668\\
16777216	0.163427427427427\\
33554432	0.172832832832833\\
67108864	0.181507507507508\\
134217728	0.187525525525526\\
268435456	0.188762762762763\\
536870912	0.183099099099099\\
1073741824	0.166980980980981\\
2147483648	0.141577577577578\\
4294967296	0.112474474474474\\
8589934592	0.0928908908908909\\
17179869184	0.0898178178178178\\
34359738368	0.0939219219219219\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{2	0.1896996996997\\
4	0.189693693693694\\
8	0.189583583583584\\
16	0.189707707707708\\
32	0.189675675675676\\
64	0.1896996996997\\
128	0.18973973973974\\
256	0.189745745745746\\
512	0.189663663663664\\
1024	0.189653653653654\\
2048	0.1896996996997\\
4096	0.189777777777778\\
8192	0.189701701701702\\
16384	0.189645645645646\\
32768	0.189631631631632\\
65536	0.18974974974975\\
131072	0.189695695695696\\
262144	0.189703703703704\\
524288	0.189713713713714\\
1048576	0.189733733733734\\
2097152	0.189697697697698\\
4194304	0.18970970970971\\
8388608	0.189721721721722\\
16777216	0.189771771771772\\
33554432	0.189667667667668\\
67108864	0.189583583583584\\
134217728	0.189489489489489\\
268435456	0.189321321321321\\
536870912	0.188828828828829\\
1073741824	0.188298298298298\\
2147483648	0.186866866866867\\
4294967296	0.185425425425425\\
8589934592	0.183995995995996\\
17179869184	0.183287287287287\\
34359738368	0.183033033033033\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{2	0.163233233233233\\
4	0.163233233233233\\
8	0.163235235235235\\
16	0.163235235235235\\
32	0.163235235235235\\
64	0.163259259259259\\
128	0.163233233233233\\
256	0.163235235235235\\
512	0.163235235235235\\
1024	0.163235235235235\\
2048	0.163233233233233\\
4096	0.163233233233233\\
8192	0.163235235235235\\
16384	0.163233233233233\\
32768	0.163235235235235\\
65536	0.163233233233233\\
131072	0.163233233233233\\
262144	0.163231231231231\\
524288	0.163259259259259\\
1048576	0.163245245245245\\
2097152	0.163231231231231\\
4194304	0.163217217217217\\
8388608	0.163177177177177\\
16777216	0.163153153153153\\
33554432	0.162998998998999\\
67108864	0.162804804804805\\
134217728	0.162486486486486\\
268435456	0.161877877877878\\
536870912	0.161091091091091\\
1073741824	0.160276276276276\\
2147483648	0.159951951951952\\
4294967296	0.160098098098098\\
8589934592	0.16180980980981\\
17179869184	0.164584584584585\\
34359738368	0.168388388388388\\
};
\end{axis}
\end{tikzpicture}%

==> figures/eqr_main_time_inference.tex <==
% This file was created by matlab2tikz v0.4.7 (commit 9fae7a376f43b6251e0d59326ee56a5b8a79c469) running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.35\columnwidth,
unbounded coords=jump,
scale only axis,
xmode=log,
xmin=1,
xmax=100000000000,
xminorticks=true,
xlabel={$\sigma{}^{\text{-2}}$},
ymin=0,
ymax=6,
ylabel={$\text{Time [10}^\text{3}\text{ s]}$},
title={Test (Unstratified Data)}
]
\addplot [color=red,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{2	0.136392979851\\
4	0.140002586197\\
8	0.13640732051\\
16	0.137700903114\\
32	0.140078516211\\
64	0.136407684192\\
128	0.139837017861\\
256	0.140028524384\\
512	0.136387408975\\
1024	0.136398197118\\
2048	0.13639876075\\
4096	0.136381328722\\
8192	0.140079616344\\
16384	0.136394817203\\
32768	0.136376984655\\
65536	0.140377216922\\
131072	0.138533063732\\
262144	0.136396395529\\
524288	0.140438583894\\
1048576	nan\\
2097152	nan\\
4194304	nan\\
8388608	nan\\
16777216	nan\\
33554432	nan\\
67108864	nan\\
134217728	nan\\
268435456	nan\\
536870912	nan\\
1073741824	nan\\
2147483648	nan\\
4294967296	nan\\
8589934592	nan\\
17179869184	nan\\
34359738368	nan\\
};
\addplot [color=green,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{2	0.622971722302\\
4	0.632776210856\\
8	0.614563573385\\
16	0.610644145963\\
32	0.609086550608\\
64	0.61552490403\\
128	0.606114170108\\
256	0.606067609076\\
512	0.611541168028\\
1024	0.611077901933\\
2048	0.610275065264\\
4096	0.657271107996\\
8192	0.600830615205\\
16384	0.615030187927\\
32768	0.617326823515\\
65536	0.631486353342\\
131072	0.622295591925\\
262144	0.613876668764\\
524288	0.620071405609\\
1048576	0.596529176431\\
2097152	0.593022103568\\
4194304	0.592528407596\\
8388608	0.593625148309\\
16777216	0.593279507803\\
33554432	0.593326000673\\
67108864	0.596250961283\\
134217728	0.591843333303\\
268435456	0.592099207833\\
536870912	0.590608837423\\
1073741824	nan\\
2147483648	nan\\
4294967296	nan\\
8589934592	nan\\
17179869184	nan\\
34359738368	nan\\
};
\addplot [color=green,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{2	0.926211516308\\
4	0.921725264359\\
8	0.935050761425\\
16	0.926213975579\\
32	0.927864869853\\
64	0.934388717848\\
128	0.92381514168\\
256	0.922324184519\\
512	0.925208693972\\
1024	0.922482828075\\
2048	0.922213639671\\
4096	0.921405800133\\
8192	0.924790430303\\
16384	0.923828930845\\
32768	0.919383941966\\
65536	0.923285914361\\
131072	0.923068334052\\
262144	0.939671314397\\
524288	0.930325382763\\
1048576	0.927277073667\\
2097152	0.929128298735\\
4194304	0.92680576585\\
8388608	0.920592978543\\
16777216	0.922853190437\\
33554432	0.920263837965\\
67108864	0.921600892916\\
134217728	0.924435813159\\
268435456	0.922779474464\\
536870912	0.921264138151\\
1073741824	nan\\
2147483648	nan\\
4294967296	nan\\
8589934592	nan\\
17179869184	nan\\
34359738368	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{2	1.394223995429\\
4	1.39104471724\\
8	1.384137348069\\
16	1.385160227103\\
32	1.384611700017\\
64	1.393096432155\\
128	1.384043429099\\
256	1.381836090811\\
512	1.380100029168\\
1024	1.381384695933\\
2048	1.38096988935\\
4096	1.383985331961\\
8192	1.380593837984\\
16384	1.38548775667\\
32768	1.377722187189\\
65536	1.391476220145\\
131072	1.38017229829\\
262144	1.385744465941\\
524288	1.39404669924\\
1048576	1.383869332755\\
2097152	1.386831124259\\
4194304	1.387267942405\\
8388608	1.388192710746\\
16777216	1.386618027216\\
33554432	1.387892434436\\
67108864	1.389333045976\\
134217728	1.380724993081\\
268435456	1.382368007635\\
536870912	1.386447597308\\
1073741824	1.382869968541\\
2147483648	1.386062110387\\
4294967296	1.384766671196\\
8589934592	1.383705309965\\
17179869184	1.373080191377\\
34359738368	1.38192261503\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{2	1.331878727782\\
4	1.338378716193\\
8	1.335666311016\\
16	1.337659576908\\
32	1.340368697299\\
64	1.341896608822\\
128	1.3317556992\\
256	1.329905542146\\
512	1.331089732549\\
1024	1.332822042741\\
2048	1.329712449213\\
4096	1.330693466635\\
8192	1.332583098818\\
16384	1.335879364405\\
32768	1.352422541116\\
65536	1.327772741909\\
131072	1.336628550287\\
262144	1.335352010427\\
524288	1.340950259044\\
1048576	1.337293489056\\
2097152	1.334096462313\\
4194304	1.331245731481\\
8388608	1.339983781282\\
16777216	1.337986978947\\
33554432	1.344252945442\\
67108864	1.3326681936\\
134217728	1.339561771887\\
268435456	1.330440840931\\
536870912	1.33205072872\\
1073741824	1.329501356017\\
2147483648	1.336179412736\\
4294967296	1.335810661327\\
8589934592	1.345392199315\\
17179869184	1.356236745764\\
34359738368	1.348899809479\\
};
\end{axis}
\end{tikzpicture}%

==> figures/eqr_main_time_inference_stratified.tex <==
% This file was created by matlab2tikz v0.4.7 (commit faeee56ab2febcb443644b48a5a8422f5522d43f) running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.35\columnwidth,
scale only axis,
xmode=log,
xmin=1,
xmax=100000000000,
xminorticks=true,
xlabel={$\sigma{}^{\text{-2}}$},
ymin=0,
ymax=6,
ylabel={$\text{Time [10}^\text{3}\text{ s]}$},
title={Test (Stratified Data)}
]
\addplot [color=red,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{2	0.122775303204\\
4	0.122346331664\\
8	0.122415628541\\
16	0.122857544584\\
32	0.123177429254\\
64	0.123133139814\\
128	0.123226998281\\
256	0.122737195577\\
512	0.122742619882\\
1024	0.123044246839\\
2048	0.12288625301\\
4096	0.122776556266\\
8192	0.122800163949\\
16384	0.122437259809\\
32768	0.122813673485\\
65536	0.122674767292\\
131072	0.123250217422\\
262144	0.123249856748\\
524288	0.123227014837\\
1048576	0.123222620175\\
2097152	0.12274807844\\
4194304	0.12275495135\\
8388608	0.122748914144\\
16777216	0.123052919551\\
33554432	0.123236540959\\
67108864	0.123159568525\\
134217728	0.123187741759\\
268435456	0.1227546631\\
536870912	0.122752389327\\
1073741824	0.122752708363\\
2147483648	0.123087994052\\
4294967296	0.123235333095\\
8589934592	0.123248568906\\
17179869184	0.122758511408\\
34359738368	0.122756373539\\
};
\addplot [color=green,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{2	0.663574547706\\
4	0.661338947037\\
8	0.664036216044\\
16	0.666558763855\\
32	0.681297535409\\
64	0.673732463582\\
128	0.676267592084\\
256	0.663052224376\\
512	0.666022216714\\
1024	0.663782707169\\
2048	0.66311744869\\
4096	0.772209296017\\
8192	0.777732013918\\
16384	0.772070710836\\
32768	0.775221528482\\
65536	0.990573796158\\
131072	1.005855478593\\
262144	0.994342496859\\
524288	1.016004857079\\
1048576	0.97962810662\\
2097152	0.967287589701\\
4194304	0.983850397943\\
8388608	0.977459914333\\
16777216	1.009917260875\\
33554432	1.015011831777\\
67108864	1.007588140932\\
134217728	1.012792617638\\
268435456	4.784174946902\\
536870912	4.777174220988\\
1073741824	4.795353648069\\
2147483648	4.790696877663\\
4294967296	0.984547661089\\
8589934592	0.989503428514\\
17179869184	0.989020919085\\
34359738368	0.987654982397\\
};
\addplot [color=green,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{2	1.034120407995\\
4	1.036775710627\\
8	1.036183132979\\
16	1.05621396038\\
32	1.04492913488\\
64	1.044146006725\\
128	1.051542882333\\
256	1.044510087923\\
512	1.039369437791\\
1024	1.037181556852\\
2048	1.04017860002\\
4096	1.282472710513\\
8192	1.312862971567\\
16384	1.448407902881\\
32768	1.328375996275\\
65536	1.544454953522\\
131072	1.505407424797\\
262144	1.529365311157\\
524288	1.518319612194\\
1048576	1.542515612606\\
2097152	1.570428898291\\
4194304	1.551523347482\\
8388608	1.559569831769\\
16777216	1.610561639142\\
33554432	1.611250250506\\
67108864	1.607301072285\\
134217728	1.595880595081\\
268435456	7.702824701884\\
536870912	7.65653478672\\
1073741824	7.672137106676\\
2147483648	7.705583510843\\
4294967296	1.564714758738\\
8589934592	1.543089599185\\
17179869184	1.540800247598\\
34359738368	1.561962148086\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{2	0.919149049169\\
4	0.916539812129\\
8	0.917557790886\\
16	0.928833905404\\
32	0.924594934351\\
64	0.927370340282\\
128	0.931611145099\\
256	0.919228283931\\
512	0.922529323708\\
1024	0.913565935106\\
2048	0.919569004593\\
4096	1.063212262376\\
8192	1.065087441144\\
16384	1.077927263638\\
32768	1.055244223831\\
65536	1.39902396063\\
131072	1.394467782341\\
262144	1.394479513254\\
524288	1.398029333821\\
1048576	1.373564551817\\
2097152	1.371847711451\\
4194304	1.371209127748\\
8388608	1.347668612545\\
16777216	1.431329683892\\
33554432	1.401671832787\\
67108864	1.40605990279\\
134217728	1.407406082432\\
268435456	6.792685471253\\
536870912	6.677815236295\\
1073741824	6.691106026262\\
2147483648	6.675591758776\\
4294967296	1.376029847025\\
8589934592	1.37664234065\\
17179869184	1.374728712798\\
34359738368	1.352409995696\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{2	1.464830699132\\
4	1.47663953303\\
8	1.460165707157\\
16	1.445326578751\\
32	1.466609730368\\
64	1.453246502678\\
128	1.452844723409\\
256	1.470300425887\\
512	1.464276234193\\
1024	1.463836254086\\
2048	1.444541036716\\
4096	1.74270794832\\
8192	1.748893331176\\
16384	1.975792274393\\
32768	1.756843424915\\
65536	2.190623455743\\
131072	2.172334982807\\
262144	2.163210128231\\
524288	2.170899970648\\
1048576	2.406361330905\\
2097152	2.365537316876\\
4194304	2.353072971501\\
8388608	2.393135484853\\
16777216	2.758347031622\\
33554432	2.477846137353\\
67108864	2.321504317693\\
134217728	2.726638756347\\
268435456	11.445987036662\\
536870912	11.478419653668\\
1073741824	11.51273677372\\
2147483648	11.397288291722\\
4294967296	2.279362085228\\
8589934592	2.272593046455\\
17179869184	2.305382860665\\
34359738368	2.457449451277\\
};
\end{axis}
\end{tikzpicture}%

==> figures/eqr_main_time_learning.tex <==
% This file was created by matlab2tikz v0.4.7 (commit 9fae7a376f43b6251e0d59326ee56a5b8a79c469) running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.35\columnwidth,
unbounded coords=jump,
scale only axis,
xmode=log,
xmin=1,
xmax=100000000000,
xminorticks=true,
xlabel={$\sigma{}^{\text{-2}}$},
ymin=0,
ymax=6,
ylabel={$\text{Time [10}^\text{3}\text{ s]}$},
title={Training (Unstratified Data)}
]
\addplot [color=red,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{2	1.03826940864\\
4	0.920954681159\\
8	1.075911738874\\
16	0.824184177253\\
32	0.784775768775\\
64	0.826361791451\\
128	0.841257890553\\
256	0.788558789316\\
512	0.688811843479\\
1024	0.702186815948\\
2048	0.616178153876\\
4096	0.605971739422\\
8192	0.252542732878\\
16384	0.189910633923\\
32768	0.173953939167\\
65536	0.168218749656\\
131072	0.159400134041\\
262144	0.155057425608\\
524288	0.142551941179\\
1048576	nan\\
2097152	nan\\
4194304	nan\\
8388608	nan\\
16777216	nan\\
33554432	nan\\
67108864	nan\\
134217728	nan\\
268435456	nan\\
536870912	nan\\
1073741824	nan\\
2147483648	nan\\
4294967296	nan\\
8589934592	nan\\
17179869184	nan\\
34359738368	nan\\
};
\addplot [color=green,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{2	2.70415574782\\
4	2.005290264251\\
8	1.915990265481\\
16	2.939880871987\\
32	2.517106466222\\
64	2.640863959934\\
128	2.461732872601\\
256	2.654814174886\\
512	2.578347517117\\
1024	2.924541773754\\
2048	2.626421110026\\
4096	1.694908252137\\
8192	1.906444185042\\
16384	2.387239800986\\
32768	2.541570820793\\
65536	2.012807773433\\
131072	1.915948901376\\
262144	1.925177274559\\
524288	2.377079420761\\
1048576	1.644548608271\\
2097152	1.558800354109\\
4194304	1.34233854411\\
8388608	1.122925632385\\
16777216	1.045681146781\\
33554432	1.08796438124\\
67108864	0.876364279204\\
134217728	0.868804361563\\
268435456	0.8068934082\\
536870912	0.837238031114\\
1073741824	nan\\
2147483648	nan\\
4294967296	nan\\
8589934592	nan\\
17179869184	nan\\
34359738368	nan\\
};
\addplot [color=green,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{2	5.708308759874\\
4	5.109394043867\\
8	4.738773299079\\
16	5.988776425759\\
32	4.998489884888\\
64	31.666645617118\\
128	5.945523725592\\
256	7.039262144645\\
512	4.904262228092\\
1024	5.369314058659\\
2048	4.257349096171\\
4096	5.318141455982\\
8192	5.625135312826\\
16384	5.034604755679\\
32768	5.169538050221\\
65536	4.575905561169\\
131072	4.53169175935\\
262144	4.070699382307\\
524288	4.177733674007\\
1048576	3.700618631434\\
2097152	3.2310092602\\
4194304	2.880259507396\\
8388608	3.075922337728\\
16777216	2.417422215369\\
33554432	3.30552518035\\
67108864	2.894046165604\\
134217728	2.200786870406\\
268435456	1.908790246558\\
536870912	1.934205352968\\
1073741824	nan\\
2147483648	nan\\
4294967296	nan\\
8589934592	nan\\
17179869184	nan\\
34359738368	nan\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{2	2.32184363913\\
4	2.445356954159\\
8	2.291611537856\\
16	2.446679258778\\
32	2.165264506304\\
64	2.480720838825\\
128	2.40701031438\\
256	2.122537240025\\
512	2.029392842081\\
1024	1.784110785547\\
2048	1.756756366517\\
4096	2.260281079529\\
8192	2.129708649385\\
16384	1.809199877585\\
32768	1.679700506208\\
65536	1.668177821659\\
131072	2.020913005427\\
262144	1.681040114184\\
524288	1.859793885599\\
1048576	2.407942942279\\
2097152	2.404600937925\\
4194304	1.778867017056\\
8388608	2.145911827601\\
16777216	1.815243691912\\
33554432	1.727635170561\\
67108864	1.7993393129\\
134217728	1.9493754399\\
268435456	1.730202032352\\
536870912	1.574776459043\\
1073741824	1.473601459746\\
2147483648	1.653999290592\\
4294967296	1.340472881178\\
8589934592	1.35954753504\\
17179869184	1.546108052514\\
34359738368	1.692100510256\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{2	3.91742460764\\
4	3.832911416636\\
8	3.92092072715\\
16	3.639357273381\\
32	4.192011078836\\
64	3.719621356276\\
128	3.896942842294\\
256	3.923171881984\\
512	4.014204503432\\
1024	3.942486627927\\
2048	3.943962852453\\
4096	3.977219721722\\
8192	4.003610969566\\
16384	3.963986924288\\
32768	3.984884765\\
65536	4.068460527669\\
131072	3.856483262954\\
262144	3.98808896459\\
524288	5.224596197017\\
1048576	5.767234814518\\
2097152	5.023944618975\\
4194304	4.900195980594\\
8388608	5.018729990396\\
16777216	4.972504593437\\
33554432	4.515994512201\\
67108864	5.005154729982\\
134217728	4.220991842836\\
268435456	5.175938812829\\
536870912	4.227196027287\\
1073741824	3.646370723253\\
2147483648	2.835827981289\\
4294967296	2.930648646412\\
8589934592	2.645818611439\\
17179869184	2.355190216762\\
34359738368	2.276912823839\\
};
\end{axis}
\end{tikzpicture}%

==> figures/eqr_main_time_learning_stratified.tex <==
% This file was created by matlab2tikz v0.4.7 (commit faeee56ab2febcb443644b48a5a8422f5522d43f) running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.35\columnwidth,
scale only axis,
xmode=log,
xmin=1,
xmax=100000000000,
xminorticks=true,
xlabel={$\sigma{}^{\text{-2}}$},
ymin=0,
ymax=6,
ylabel={$\text{Time [10}^\text{3}\text{ s]}$},
title={Training (Stratified Data)}
]
\addplot [color=red,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{2	1.45109191894531\\
4	1.56213415527344\\
8	1.57155444335938\\
16	1.62047521972656\\
32	1.42493444824219\\
64	1.58680297851563\\
128	1.16417297363281\\
256	1.03164013671875\\
512	0.821622131347656\\
1024	0.834716918945313\\
2048	0.646492004394531\\
4096	0.684795532226563\\
8192	0.617847839355469\\
16384	0.57961865234375\\
32768	0.485257965087891\\
65536	0.413484832763672\\
131072	0.37882080078125\\
262144	0.329003540039063\\
524288	0.294615234375\\
1048576	0.363449340820312\\
2097152	0.259949188232422\\
4194304	0.341241302490234\\
8388608	0.259665100097656\\
16777216	0.269780151367188\\
33554432	0.2643115234375\\
67108864	0.31174853515625\\
134217728	0.246824630737305\\
268435456	0.257383331298828\\
536870912	0.322404663085938\\
1073741824	0.320632629394531\\
2147483648	0.342630981445313\\
4294967296	0.245703384399414\\
8589934592	0.233975372314453\\
17179869184	0.234448654174805\\
34359738368	0.233957107543945\\
};
\addplot [color=green,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{2	1.86944055175781\\
4	1.77178918457031\\
8	1.74520031738281\\
16	1.81121411132813\\
32	2.04869458007812\\
64	1.81141870117187\\
128	1.80800500488281\\
256	1.84745007324219\\
512	1.84705224609375\\
1024	1.8414638671875\\
2048	1.8495712890625\\
4096	1.83299731445313\\
8192	1.79687451171875\\
16384	1.77309606933594\\
32768	1.82674682617187\\
65536	1.87373229980469\\
131072	1.87367919921875\\
262144	1.54916125488281\\
524288	1.47980981445313\\
1048576	1.88742297363281\\
2097152	1.91175256347656\\
4194304	1.7510810546875\\
8388608	1.66523095703125\\
16777216	1.81734020996094\\
33554432	1.54363427734375\\
67108864	1.50506298828125\\
134217728	1.41084716796875\\
268435456	1.34230639648438\\
536870912	1.23888037109375\\
1073741824	1.19161022949219\\
2147483648	1.20001416015625\\
4294967296	1.24339233398438\\
8589934592	1.218828125\\
17179869184	1.21486962890625\\
34359738368	1.16406372070313\\
};
\addplot [color=green,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{2	3.73224975585938\\
4	3.86243432617188\\
8	4.1292001953125\\
16	4.42534716796875\\
32	3.87446142578125\\
64	3.88591259765625\\
128	3.83960473632813\\
256	3.96092651367187\\
512	3.82717236328125\\
1024	4.02079809570312\\
2048	3.93028393554687\\
4096	4.07504223632812\\
8192	4.04837036132812\\
16384	4.04728955078125\\
32768	3.97395922851562\\
65536	3.92548999023438\\
131072	3.88805737304688\\
262144	3.84108618164062\\
524288	3.84446752929688\\
1048576	3.7196865234375\\
2097152	3.4019208984375\\
4194304	3.45766479492187\\
8388608	3.13850830078125\\
16777216	2.76989331054688\\
33554432	2.75253540039063\\
67108864	2.37957421875\\
134217728	2.51812915039062\\
268435456	2.31245263671875\\
536870912	2.03178283691406\\
1073741824	2.23645483398438\\
2147483648	1.93941540527344\\
4294967296	2.01856713867187\\
8589934592	1.97572277832031\\
17179869184	1.96944018554688\\
34359738368	1.86616674804688\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{2	1.68373046875\\
4	1.68040490722656\\
8	1.710607421875\\
16	1.62823181152344\\
32	1.64097961425781\\
64	1.6521083984375\\
128	1.64402209472656\\
256	1.66781091308594\\
512	1.66644543457031\\
1024	1.73326123046875\\
2048	1.6620595703125\\
4096	1.62559448242188\\
8192	1.74174755859375\\
16384	1.67065161132812\\
32768	1.65829479980469\\
65536	1.68914465332031\\
131072	1.69543334960937\\
262144	1.69182397460938\\
524288	1.68423254394531\\
1048576	1.96690478515625\\
2097152	1.99033020019531\\
4194304	1.84242395019531\\
8388608	1.97117309570313\\
16777216	2.33769750976563\\
33554432	2.32585522460937\\
67108864	2.22445825195312\\
134217728	2.3248701171875\\
268435456	2.25204272460938\\
536870912	2.2712294921875\\
1073741824	2.19547827148438\\
2147483648	2.1995458984375\\
4294967296	2.12180810546875\\
8589934592	2.083404296875\\
17179869184	2.02926928710938\\
34359738368	1.84774963378906\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{2	4.2431748046875\\
4	4.1707666015625\\
8	4.1934345703125\\
16	4.269248046875\\
32	4.05427490234375\\
64	4.308716796875\\
128	4.15582080078125\\
256	4.14007568359375\\
512	4.04962548828125\\
1024	4.02612084960938\\
2048	4.1659580078125\\
4096	4.246984375\\
8192	4.24767529296875\\
16384	4.236572265625\\
32768	4.204833984375\\
65536	4.15919921875\\
131072	4.20514892578125\\
262144	4.19366259765625\\
524288	4.19080908203125\\
1048576	4.683578125\\
2097152	4.55334326171875\\
4194304	4.9309638671875\\
8388608	4.98495068359375\\
16777216	4.88441357421875\\
33554432	4.775873046875\\
67108864	5.35102197265625\\
134217728	5.36577294921875\\
268435456	5.10280615234375\\
536870912	5.16743212890625\\
1073741824	4.3087119140625\\
2147483648	4.38646728515625\\
4294967296	3.77841333007812\\
8589934592	4.14565087890625\\
17179869184	4.08920361328125\\
34359738368	3.11402075195313\\
};
\end{axis}
\end{tikzpicture}%

==> figures/map_main.tex <==
% This file was created by matlab2tikz v0.4.7 (commit faeee56ab2febcb443644b48a5a8422f5522d43f) running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.35\columnwidth,
unbounded coords=jump,
scale only axis,
xmode=log,
xmin=1,
xmax=1073741824,
xminorticks=true,
xlabel={$\sigma{}^{\text{-2}}$},
ymin=-0.005,
ymax=0.155,
ytick={   0, 0.05,  0.1, 0.15},
ylabel={Relative error},
legend style={at={(1.03,1)},anchor=north west,fill=none,draw=none,legend cell align=left},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd}
]
\addplot [color=white!70!red,solid]
  table[row sep=crcr]{2	0.0184199996292591\\
4	0.0227400008589029\\
8	0.0273800007998943\\
16	0.034120000898838\\
32	0.0413199998438358\\
64	0.0508599989116192\\
128	0.061039999127388\\
256	0.0713799968361855\\
512	0.0821999981999397\\
1024	0.0927800014615059\\
2048	0.102399997413158\\
4096	0.113200001418591\\
8192	0.122639998793602\\
16384	0.132860004901886\\
32768	0.146660000085831\\
65536	0.161459997296333\\
131072	0.17858000099659\\
262144	0.197339996695518\\
524288	0.215259999036789\\
1048576	nan\\
2097152	nan\\
4194304	nan\\
8388608	nan\\
16777216	nan\\
33554432	nan\\
67108864	nan\\
134217728	nan\\
268435456	nan\\
536870912	nan\\
};
\addlegendentry{d=1, Training};

\addplot [color=red,solid]
  table[row sep=crcr]{2	0.106600001454353\\
4	0.101800002157688\\
8	0.0964000001549721\\
16	0.0920000001788139\\
32	0.0879999995231628\\
64	0.0860000029206276\\
128	0.0852999985218048\\
256	0.0859000012278557\\
512	0.088699996471405\\
1024	0.0921000018715858\\
2048	0.09740000218153\\
4096	0.104800000786781\\
8192	0.112899996340275\\
16384	0.123400002717972\\
32768	0.13570000231266\\
65536	0.14920000731945\\
131072	0.164100006222725\\
262144	0.181999996304512\\
524288	0.201100006699562\\
1048576	nan\\
2097152	nan\\
4194304	nan\\
8388608	nan\\
16777216	nan\\
33554432	nan\\
67108864	nan\\
134217728	nan\\
268435456	nan\\
536870912	nan\\
};
\addlegendentry{d=1, Test};

\addplot [color=white!70!green,dashed]
  table[row sep=crcr]{2	1.99999994947575e-05\\
4	1.99999994947575e-05\\
8	1.99999994947575e-05\\
16	1.99999994947575e-05\\
32	1.99999994947575e-05\\
64	1.99999994947575e-05\\
128	1.99999994947575e-05\\
256	1.99999994947575e-05\\
512	1.99999994947575e-05\\
1024	0\\
2048	3.9999998989515e-05\\
4096	0.00015999999595806\\
8192	0.00039999998989515\\
16384	0.000880000006873161\\
32768	0.00371999992057681\\
65536	0.00953999999910593\\
131072	0.0177200008183718\\
262144	0.0282600000500679\\
524288	0.0404799990355968\\
1048576	0.0531199984252453\\
2097152	0.0661400035023689\\
4194304	0.0794000029563904\\
8388608	0.0935600027441978\\
16777216	0.109719999134541\\
33554432	0.127000004053116\\
67108864	0.147780001163483\\
134217728	0.171200007200241\\
268435456	0.196559995412827\\
536870912	0.224639996886253\\
};
\addlegendentry{d=2, m=8192, Training};

\addplot [color=green,dashed]
  table[row sep=crcr]{2	0.0370000004768372\\
4	0.0377000011503696\\
8	0.0373000018298626\\
16	0.0379999987781048\\
32	0.0381000004708767\\
64	0.0373000018298626\\
128	0.0375000014901161\\
256	0.0366999991238117\\
512	0.0370000004768372\\
1024	0.0366000011563301\\
2048	0.0364000014960766\\
4096	0.0357000008225441\\
8192	0.0355999991297722\\
16384	0.0355000011622906\\
32768	0.0364999994635582\\
65536	0.0390999987721443\\
131072	0.0414999984204769\\
262144	0.0467999987304211\\
524288	0.0513000003993511\\
1048576	0.0568999983370304\\
2097152	0.0662999972701073\\
4194304	0.0768999978899956\\
8388608	0.0879999995231628\\
16777216	0.101300001144409\\
33554432	0.116899996995926\\
67108864	0.138300001621246\\
134217728	0.162499994039536\\
268435456	0.1841000020504\\
536870912	0.212899997830391\\
};
\addlegendentry{d=2, m=8192, Test};

\addplot [color=white!70!green,solid]
  table[row sep=crcr]{2	1.99999994947575e-05\\
4	1.99999994947575e-05\\
8	1.99999994947575e-05\\
16	1.99999994947575e-05\\
32	1.99999994947575e-05\\
64	1.99999994947575e-05\\
128	1.99999994947575e-05\\
256	1.99999994947575e-05\\
512	1.99999994947575e-05\\
1024	1.99999994947575e-05\\
2048	1.99999994947575e-05\\
4096	0\\
8192	0.000180000002728775\\
16384	0.00095999997574836\\
32768	0.00225999997928739\\
65536	0.00786000024527311\\
131072	0.0157399997115135\\
262144	0.0258200000971556\\
524288	0.0381599999964237\\
1048576	0.0510599985718727\\
2097152	0.0639799982309341\\
4194304	0.0782200023531914\\
8388608	0.0935600027441978\\
16777216	0.109399996697903\\
33554432	0.128340005874634\\
67108864	0.147919997572899\\
134217728	0.170980006456375\\
268435456	0.19684000313282\\
536870912	0.224600002169609\\
};
\addlegendentry{d=2, m=16384, Training};

\addplot [color=green,solid]
  table[row sep=crcr]{2	0.0324999988079071\\
4	0.0324999988079071\\
8	0.0324999988079071\\
16	0.0324000008404255\\
32	0.032200001180172\\
64	0.0324000008404255\\
128	0.0322999991476536\\
256	0.032200001180172\\
512	0.0322999991476536\\
1024	0.0318000018596649\\
2048	0.0313999988138676\\
4096	0.031700000166893\\
8192	0.0315000005066395\\
16384	0.031700000166893\\
32768	0.0329000018537045\\
65536	0.0348000004887581\\
131072	0.0381000004708767\\
262144	0.0434000007808208\\
524288	0.0494999997317791\\
1048576	0.0551000013947487\\
2097152	0.0640999972820282\\
4194304	0.0758000016212463\\
8388608	0.0876000002026558\\
16777216	0.100100003182888\\
33554432	0.116800002753735\\
67108864	0.13740000128746\\
134217728	0.160400003194809\\
268435456	0.185100004076958\\
536870912	0.211300000548363\\
};
\addlegendentry{d=2, m=16384, Test};

\addplot [color=white!70!blue,dashed]
  table[row sep=crcr]{2	0\\
4	0\\
8	0\\
16	0\\
32	0\\
64	0\\
128	0\\
256	0\\
512	0\\
1024	0\\
2048	0\\
4096	0\\
8192	0\\
16384	0\\
32768	0\\
65536	0\\
131072	0\\
262144	0\\
524288	1.99999994947575e-05\\
1048576	3.9999998989515e-05\\
2097152	0.000199999994947575\\
4194304	0.00028000000747852\\
8388608	0.000500000023748726\\
16777216	0.00173999997787178\\
33554432	0.00553999980911613\\
67108864	0.0118199996650219\\
134217728	0.0204399991780519\\
268435456	0.0306599996984005\\
536870912	0.0418599992990494\\
};
\addlegendentry{d=3, m=8192, Training};

\addplot [color=blue,dashed]
  table[row sep=crcr]{2	0.046000000089407\\
4	0.0456999987363815\\
8	0.046000000089407\\
16	0.046000000089407\\
32	0.046000000089407\\
64	0.0458999983966351\\
128	0.046000000089407\\
256	0.046000000089407\\
512	0.0458999983966351\\
1024	0.0458999983966351\\
2048	0.046000000089407\\
4096	0.046000000089407\\
8192	0.0458999983966351\\
16384	0.0456000007688999\\
32768	0.0456999987363815\\
65536	0.046000000089407\\
131072	0.0458999983966351\\
262144	0.0458999983966351\\
524288	0.046000000089407\\
1048576	0.0454000011086464\\
2097152	0.0458000004291534\\
4194304	0.045099999755621\\
8388608	0.0439999997615814\\
16777216	0.0425999984145164\\
33554432	0.0419999994337559\\
67108864	0.0436000004410744\\
134217728	0.0461000017821789\\
268435456	0.0494999997317791\\
536870912	0.0555000007152557\\
};
\addlegendentry{d=3, m=8192, Test};

\addplot [color=white!70!blue,solid]
  table[row sep=crcr]{2	0\\
4	0\\
8	0\\
16	0\\
32	0\\
64	0\\
128	0\\
256	0\\
512	0\\
1024	0\\
2048	0\\
4096	0\\
8192	0\\
16384	0\\
32768	0\\
65536	0\\
131072	0\\
262144	0\\
524288	1.99999994947575e-05\\
1048576	3.9999998989515e-05\\
2097152	5.99999984842725e-05\\
4194304	9.99999974737875e-05\\
8388608	0.000199999994947575\\
16777216	0.00067999999737367\\
33554432	0.00292000011540949\\
67108864	0.00837999954819679\\
134217728	0.0158600006252527\\
268435456	0.0262000001966953\\
536870912	0.0372000001370907\\
};
\addlegendentry{d=3, m=16384, Training};

\addplot [color=blue,solid]
  table[row sep=crcr]{2	0.0366999991238117\\
4	0.0368000008165836\\
8	0.0368000008165836\\
16	0.0368999987840652\\
32	0.0368000008165836\\
64	0.0370000004768372\\
128	0.0370000004768372\\
256	0.0370000004768372\\
512	0.0368000008165836\\
1024	0.0366999991238117\\
2048	0.0368000008165836\\
4096	0.0368000008165836\\
8192	0.0368000008165836\\
16384	0.0366000011563301\\
32768	0.0364999994635582\\
65536	0.0366000011563301\\
131072	0.0364000014960766\\
262144	0.0368000008165836\\
524288	0.0361000001430511\\
1048576	0.0359999984502792\\
2097152	0.0361000001430511\\
4194304	0.0359000004827976\\
8388608	0.0350000001490116\\
16777216	0.0355000011622906\\
33554432	0.0359999984502792\\
67108864	0.0372000001370907\\
134217728	0.0401999987661839\\
268435456	0.0439999997615814\\
536870912	0.0491999983787537\\
};
\addlegendentry{d=3, m=16384, Test};

\end{axis}
\end{tikzpicture}%

==> figures/map_time_inference.tex <==
% This file was created by matlab2tikz v0.4.7 (commit faeee56ab2febcb443644b48a5a8422f5522d43f) running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.35\columnwidth,
unbounded coords=jump,
scale only axis,
xmode=log,
xmin=1,
xmax=10000000000,
xminorticks=true,
xlabel={$\sigma{}^{\text{-2}}$},
ymin=0,
ymax=180,
ylabel={Time [s]},
title={Test},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd}
]
\addplot [color=red,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{2	1.73243278400003\\
4	1.74129217499996\\
8	1.74144965400001\\
16	1.80107117400001\\
32	1.800964169\\
64	1.90000010599999\\
128	1.89275211699999\\
256	1.888167563\\
512	1.90256605499999\\
1024	1.89694334500001\\
2048	1.894503488\\
4096	1.886889567\\
8192	1.934884999\\
16384	1.733342905\\
32768	1.729959758\\
65536	1.73749022\\
131072	1.730392483\\
262144	1.73071987\\
524288	1.77554416500001\\
1048576	nan\\
2097152	nan\\
4194304	nan\\
8388608	nan\\
16777216	nan\\
33554432	nan\\
67108864	nan\\
134217728	nan\\
268435456	nan\\
536870912	nan\\
};
\addplot [color=green,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{2	78.850399936\\
4	82.4520475730001\\
8	81.6392337699999\\
16	81.1634346579999\\
32	76.3722548989999\\
64	80.6019707119999\\
128	79.399822721\\
256	75.9486015729999\\
512	83.8311892029997\\
1024	81.0166139809999\\
2048	88.337408632\\
4096	83.798136716\\
8192	76.2236039510003\\
16384	81.0144982430002\\
32768	78.6505392539998\\
65536	83.677952175\\
131072	88.941758942\\
262144	86.971087137\\
524288	91.141570234\\
1048576	83.895683837\\
2097152	93.968018644\\
4194304	86.2725023739999\\
8388608	87.4280387600002\\
16777216	96.276477308\\
33554432	88.335011437\\
67108864	98.4895676679998\\
134217728	94.36607955\\
268435456	94.2196789470001\\
536870912	92.723612752\\
};
\addplot [color=green,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{2	110.065302532\\
4	104.825920348\\
8	121.646643741\\
16	105.66730837\\
32	112.903598324\\
64	108.392217354\\
128	107.691830399\\
256	119.804741792999\\
512	116.803008411999\\
1024	107.153549031\\
2048	98.9357634810003\\
4096	104.1824404\\
8192	106.898473345\\
16384	109.688454086\\
32768	102.258567586\\
65536	117.478922182001\\
131072	118.934581089\\
262144	125.534873915\\
524288	132.291448998\\
1048576	108.858313947\\
2097152	109.905903005\\
4194304	101.607054916\\
8388608	108.118244051\\
16777216	104.449156568\\
33554432	116.713800341\\
67108864	114.754259754\\
134217728	120.800798991\\
268435456	116.691002842\\
536870912	120.052432997\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{2	113.102294877\\
4	98.5917635599999\\
8	108.327435773\\
16	106.249945224999\\
32	101.86397857\\
64	124.491293828\\
128	102.279794765\\
256	115.727688014\\
512	96.0785548379999\\
1024	120.707356816\\
2048	93.9476710430008\\
4096	98.9546083729992\\
8192	121.920996622\\
16384	80.4310748479998\\
32768	82.1807498469998\\
65536	80.795393629\\
131072	80.7814576960004\\
262144	80.1385827270001\\
524288	85.9107722209997\\
1048576	93.6063250069997\\
2097152	91.403202345\\
4194304	81.563666518\\
8388608	94.0438540740001\\
16777216	84.747443533\\
33554432	83.3679357199999\\
67108864	87.2846665090001\\
134217728	88.2018638240002\\
268435456	101.310346513\\
536870912	99.2442232880001\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{2	143.851259846\\
4	125.810026315999\\
8	138.405054319\\
16	122.80999879\\
32	125.642959405001\\
64	126.298340179999\\
128	139.108634675001\\
256	126.116734143\\
512	126.301741986\\
1024	174.427678567\\
2048	125.045439650999\\
4096	132.028546967\\
8192	133.921535027999\\
16384	138.534721509\\
32768	124.211004349\\
65536	126.754041864\\
131072	140.113119781\\
262144	125.55137662\\
524288	131.201932616999\\
1048576	117.504057131\\
2097152	126.335695492\\
4194304	127.079306539\\
8388608	114.477080406\\
16777216	126.399491404\\
33554432	140.220464896001\\
67108864	138.671872393\\
134217728	140.689217794\\
268435456	147.381912466\\
536870912	173.081682955\\
};
\end{axis}
\end{tikzpicture}%

==> figures/map_time_learning.tex <==
% This file was created by matlab2tikz v0.4.7 (commit faeee56ab2febcb443644b48a5a8422f5522d43f) running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.35\columnwidth,
height=0.35\columnwidth,
unbounded coords=jump,
scale only axis,
xmode=log,
xmin=1,
xmax=10000000000,
xminorticks=true,
xlabel={$\sigma{}^{\text{-2}}$},
ymin=0,
ymax=7,
ylabel={$\text{Time [10}^\text{3}\text{ s]}$},
title={Training},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd}
]
\addplot [color=red,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{2	0.284203720414\\
4	0.260753544623\\
8	0.22441207447\\
16	0.22340846351\\
32	0.189975647836\\
64	0.18249870683\\
128	0.151787688638\\
256	0.142160330447\\
512	0.135640800094\\
1024	0.120038378946\\
2048	0.1122643422\\
4096	0.100247338544\\
8192	0.096568557386\\
16384	0.036051876461\\
32768	0.030958555111\\
65536	0.029063398662\\
131072	0.027325693185\\
262144	0.023701850484\\
524288	0.02141608919\\
1048576	nan\\
2097152	nan\\
4194304	nan\\
8388608	nan\\
16777216	nan\\
33554432	nan\\
67108864	nan\\
134217728	nan\\
268435456	nan\\
536870912	nan\\
};
\addplot [color=green,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{2	2.689527725048\\
4	2.777867566208\\
8	2.792868188877\\
16	2.570558197226\\
32	2.759974176654\\
64	2.658530569582\\
128	2.673131338365\\
256	2.764555138861\\
512	2.610626079417\\
1024	2.724936436536\\
2048	2.714482300535\\
4096	2.651653761094\\
8192	2.797132433737\\
16384	1.971376879546\\
32768	1.960210397706\\
65536	1.720464120575\\
131072	1.815362476758\\
262144	1.468471340678\\
524288	1.446193257675\\
1048576	1.400741865396\\
2097152	1.327619743186\\
4194304	1.232813699682\\
8388608	1.159819691467\\
16777216	1.15656983643\\
33554432	1.071423488225\\
67108864	1.019031749405\\
134217728	0.958277920333\\
268435456	0.758633306918\\
536870912	0.847055722128\\
};
\addplot [color=green,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{2	5.368486929027\\
4	5.313461586052\\
8	4.491530068689\\
16	5.305674411517\\
32	4.928542618084\\
64	5.202020035572\\
128	5.366305704681\\
256	4.825719349934\\
512	4.763606852757\\
1024	4.095337374365\\
2048	3.758079903182\\
4096	3.756923680122\\
8192	3.879341547981\\
16384	3.912872169539\\
32768	3.723830959814\\
65536	3.463204658482\\
131072	3.406014557453\\
262144	3.145656727457\\
524288	2.903640457642\\
1048576	2.390709638668\\
2097152	2.368565252895\\
4194304	2.216495449563\\
8388608	2.114133853687\\
16777216	2.064213713041\\
33554432	1.837612818279\\
67108864	1.816892132465\\
134217728	1.724288320491\\
268435456	1.626182517098\\
536870912	1.652160971903\\
};
\addplot [color=blue,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{2	4.466723762653\\
4	4.657699126196\\
8	4.516768716238\\
16	4.5065086025\\
32	4.651277929113\\
64	4.226223519542\\
128	4.645974304175\\
256	4.426434738263\\
512	4.563387724793\\
1024	4.303664703499\\
2048	4.60640788187\\
4096	4.584713897694\\
8192	4.337051646605\\
16384	2.372206216561\\
32768	2.123122686654\\
65536	2.368287126965\\
131072	2.279766759263\\
262144	2.421504106901\\
524288	2.398479210598\\
1048576	2.38187934378\\
2097152	2.472139966916\\
4194304	2.580468888482\\
8388608	2.425976018009\\
16777216	2.414319075099\\
33554432	2.269549273517\\
67108864	2.037622067628\\
134217728	1.990971855117\\
268435456	1.665374527392\\
536870912	1.449702669427\\
};
\addplot [color=blue,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{2	5.571411963811\\
4	6.256452356174\\
8	6.051861639294\\
16	6.153429355892\\
32	6.475946128016\\
64	5.871125195833\\
128	5.852151622241\\
256	6.304993905257\\
512	6.581423235123\\
1024	5.08495242614\\
2048	5.798232130964\\
4096	6.377171481141\\
8192	6.272584890664\\
16384	6.117052605845\\
32768	6.093226534311\\
65536	6.169629348264\\
131072	5.734381699187\\
262144	6.164463000191\\
524288	6.222873383388\\
1048576	5.565933483602\\
2097152	5.568872321643\\
4194304	5.85904853499\\
8388608	5.645717908664\\
16777216	5.917202662694\\
33554432	5.305278035079\\
67108864	5.468322986851\\
134217728	4.878987417323\\
268435456	4.58127190217\\
536870912	4.211346565086\\
};
\end{axis}
\end{tikzpicture}%
